D=5 Einstein-Maxwell-Chern-Simons Black Holes

5-dimensional Einstein-Maxwell-Chern-Simons theory with Chern-Simons coefficient $\lambda=1$ has supersymmetric black holes with vanishing horizon angular velocity, but finite angular momentum. Here supersymmetry is associated with a borderline between stability and instability, since for $\lambda>1$ a rotational instability arises, where counterrotating black holes appear, whose horizon rotates in the opposite sense to the angular momentum. For $\lambda>2$ black holes are no longer uniquely characterized by their global charges, and rotating black holes with vanishing angular momentum appear.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
